Correlation between Alignment-Uniformity and Performance of Dense Contrastive Representations

Recently, dense contrastive learning has shown superior performance on dense prediction tasks compared to instance-level contrastive learning. Despite its supremacy, the properties of dense contrastive representations have not yet been carefully studied. Therefore, we analyze the theoretical ideas of dense contrastive learning using a standard CNN and straightforward feature matching scheme rather than propose a new complex method. Inspired by the analysis of the properties of instance-level contrastive representations through the lens of alignment and uniformity on the hypersphere, we employ and extend the same lens for the dense contrastive representations to analyze their underexplored properties. We discover the core principle in constructing a positive pair of dense features and empirically proved its validity. Also, we introduces a new scalar metric that summarizes the correlation between alignment-and-uniformity and downstream performance. Using this metric, we study various facets of densely learned contrastive representations such as how the correlation changes over single- and multi-object datasets or linear evaluation and dense prediction tasks. The source code is publicly available at: https://github.com/SuperSupermoon/DenseCL-analysis

==> (inline-0) <==
\begin{longtable}{lcccccccccccc}
    \caption{100 STL10 pretraining: Instance-level contrastive learning.} \label{tab:supplestlinst} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endfirsthead

    \multicolumn{7}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endhead

    \midrule
    \multicolumn{8}{r}{{Continued on next page}} \\ 
    \midrule
    \endfoot

    \bottomrule
    \endlastfoot
768 & 0.36 &  0.3000 & 0.400 &           1.0 &       0.07 &  0.1345 & -3.5469 & 68.0250 &                 0.0825 & -1.7645 & 36.5862 \\
768 & 0.36 &  0.3000 & 0.400 &           1.0 &       0.10 &  0.1346 & -3.7992 & 73.1250 &                 0.0874 & -1.9413 & 38.0914 \\
768 & 0.36 &  0.0200 & 0.980 &           0.0 &       0.00 &  0.2337 & -3.9243 & 59.2000 &                 0.0936 & -1.8838 & 37.4927 \\
768 & 0.36 &  0.0000 & 1.000 &           0.0 &       0.00 &  0.9691 & -3.9344 & 16.6000 &                 0.4179 & -1.9928 & 31.0784 \\
768 & 0.36 &  0.1000 & 1.800 &           0.0 &       0.00 &  0.1819 & -3.9127 & 66.4375 &                 0.0662 & -1.7201 & 38.7480 \\
768 & 0.36 &  0.5000 & 0.000 &           1.0 &       0.50 &  0.0489 & -3.0705 & 72.2875 &                 0.0340 & -1.5140 & 39.2179 \\
768 & 0.36 &  0.4000 & 0.200 &           1.0 &       0.10 &  0.1230 & -3.7343 & 72.3625 &                 0.0780 & -1.8185 & 37.4842 \\
768 & 0.36 &  0.0750 & 1.850 &           0.0 &       0.00 &  0.1947 & -3.8887 & 63.6250 &                 0.0831 & -1.8285 & 38.9777 \\
768 & 0.36 &  0.2500 & 1.000 &           0.0 &       0.00 &  0.1286 & -3.8865 & 73.7625 &                 0.0637 & -1.9613 & 40.1914 \\
768 & 0.36 &  0.3000 & 0.400 &           1.0 &       0.50 &  0.0822 & -3.6557 & 74.6375 &                 0.0591 & -1.7700 & 39.7980 \\
768 & 0.36 &  0.0125 & 1.000 &           0.0 &       0.00 &  0.2916 & -3.9246 & 53.5125 &                 0.1263 & -2.0260 & 37.6611 \\
768 & 0.36 &  0.2000 & 1.600 &           0.0 &       0.00 &  0.1437 & -3.9061 & 71.6375 &                 0.0629 & -1.9533 & 39.8635 \\
768 & 0.36 &  1.0000 & 0.975 &           0.0 &       0.00 &  0.1003 & -3.8128 & 75.3625 &                 0.0664 & -1.9520 & 40.3745 \\
768 & 0.36 &  0.4000 & 0.200 &           1.0 &       0.50 &  0.0669 & -3.4922 & 74.8250 &                 0.0519 & -1.6779 & 40.0717 \\
768 & 0.36 &  0.2500 & 1.500 &           0.0 &       0.00 &  0.1343 & -3.8983 & 72.6000 &                 0.0718 & -2.1670 & 39.8969 \\
768 & 0.36 &  0.0025 & 1.000 &           0.0 &       0.00 &  0.5440 & -3.9282 & 30.4000 &                 0.2486 & -2.0285 & 34.3980 \\
768 & 0.36 &  0.4000 & 0.200 &           1.0 &       0.07 &  0.1241 & -3.4690 & 68.5125 &                 0.0672 & -1.5387 & 36.7150 \\
768 & 0.36 &  0.2000 & 0.600 &           1.0 &       0.50 &  0.0970 & -3.7436 & 75.2750 &                 0.0642 & -1.7695 & 40.0985 \\
768 & 0.36 &  0.0500 & 1.000 &           0.0 &       0.00 &  0.1787 & -3.9175 & 67.6250 &                 0.0741 & -2.0508 & 39.0799 \\
768 & 0.36 &  0.0250 & 1.000 &           0.0 &       0.00 &  0.2179 & -3.9222 & 61.4375 &                 0.0912 & -2.0213 & 38.0118 \\
768 & 0.36 &  0.0875 & 1.825 &           0.0 &       0.00 &  0.1876 & -3.9093 & 66.0000 &                 0.0743 & -1.8306 & 39.0259 \\
768 & 0.36 &  0.0500 & 5.000 &           0.0 &       0.00 &  0.4284 & -3.8806 & 46.1250 &                 0.1741 & -1.7971 & 34.3539 \\
768 & 0.36 &  0.3000 & 1.400 &           0.0 &       0.00 &  0.1294 & -3.8886 & 73.8500 &                 0.0673 & -2.0647 & 39.8354 \\
768 & 0.36 &  0.0000 & 1.000 &           1.0 &       0.07 &  0.1919 & -3.7931 & 69.0750 &                 0.1129 & -1.9364 & 38.5142 \\
768 & 0.36 &  0.5000 & 0.000 &           0.5 &       0.07 &  0.1073 & -3.4333 & 69.1250 &                 0.0508 & -1.4196 & 38.0787 \\
768 & 0.36 &  0.4000 & 1.000 &           0.0 &       0.00 &  0.1184 & -3.8717 & 74.7750 &                 0.0672 & -2.0868 & 40.0956 \\
768 & 0.36 &  0.1000 & 0.800 &           1.0 &       0.10 &  0.1526 & -3.8665 & 74.2000 &                 0.0954 & -2.0457 & 37.6593 \\
768 & 0.36 &  0.3750 & 1.000 &           0.0 &       0.00 &  0.1234 & -3.8768 & 75.6125 &                 0.0688 & -2.0389 & 40.2634 \\
768 & 0.36 &  0.1000 & 0.800 &           1.0 &       0.07 &  0.1837 & -3.7918 & 68.7625 &                 0.1036 & -1.8914 & 36.6544 \\
768 & 0.36 &  0.5000 & 1.000 &           0.0 &       0.00 &  0.1184 & -3.8655 & 75.2000 &                 0.0688 & -2.0975 & 39.8299 \\
768 & 0.36 &  0.7500 & 1.000 &           0.0 &       0.00 &  0.1106 & -3.8442 & 75.8125 &                 0.0679 & -1.9814 & 40.1355 \\
768 & 0.36 &  0.4000 & 1.200 &           0.0 &       0.00 &  0.1271 & -3.8790 & 74.5875 &                 0.0693 & -2.0065 & 40.1475 \\
768 & 0.36 &  0.3000 & 1.000 &           0.0 &       0.00 &  0.1270 & -3.8821 & 74.0000 &                 0.0711 & -2.1043 & 39.5926 \\
768 & 0.36 &  0.1000 & 0.800 &           1.0 &       0.50 &  0.1014 & -3.7964 & 75.0750 &                 0.0703 & -1.9863 & 39.9107 \\
768 & 0.36 &  0.0050 & 0.000 &           0.0 &       0.00 &  0.0000 &  0.0000 & 10.0000 &                 0.0000 &  0.0000 &  0.0000 \\
768 & 0.36 &  1.0000 & 5.000 &           0.0 &       0.00 &  0.1467 & -3.8954 & 73.0500 &                 0.0904 & -2.2902 & 41.1401 \\
768 & 0.36 &  0.0000 & 1.000 &           1.0 &       0.10 &  0.1553 & -3.8730 & 72.8625 &                 0.0994 & -2.0821 & 39.5277 \\
128 & 0.06 &  1.0000 & 2.500 &           0.0 &       0.00 &  0.1326 & -3.8357 & 69.1750 &                 0.0741 & -2.0370 & 39.2527 \\
128 & 0.06 &  0.2500 & 1.500 &           0.0 &       0.00 &  0.0849 & -3.8302 & 67.2250 &                 0.0516 & -2.1510 & 39.5351 \\
128 & 0.06 &  1.0000 & 3.000 &           0.0 &       0.00 &  0.1539 & -3.8104 & 68.6625 &                 0.0911 & -2.0684 & 38.9016 \\
128 & 0.06 &  0.0000 & 1.000 &           0.0 &       0.00 &  0.5684 & -3.8602 & 34.5250 &                 0.3156 & -2.1426 & 34.1474 \\
128 & 0.06 &  1.0000 & 2.000 &           0.0 &       0.00 &  0.0943 & -3.8246 & 69.9375 &                 0.0516 & -1.9401 & 38.9318 \\
128 & 0.06 &  0.3000 & 1.000 &           0.0 &       0.00 &  0.0881 & -3.8348 & 68.1500 &                 0.0496 & -2.0488 & 40.0865 \\
128 & 0.06 &  1.2500 & 1.000 &           0.0 &       0.00 &  0.0728 & -3.7798 & 71.2375 &                 0.0421 & -1.8389 & 39.4397 \\
128 & 0.06 &  0.0200 & 0.980 &           0.0 &       0.00 &  0.2896 & -3.8627 & 52.5125 &                 0.1743 & -2.1911 & 37.5221 \\
128 & 0.06 &  0.5000 & 1.000 &           0.0 &       0.00 &  0.1005 & -3.8333 & 70.6000 &                 0.0529 & -1.9421 & 39.4166 \\
128 & 0.06 &  0.0000 & 5.000 &           0.0 &       0.00 &  0.4133 & -3.8950 & 38.5000 &                 0.2240 & -2.2862 & 32.4946 \\
128 & 0.06 &  0.0050 & 0.000 &           0.0 &       0.00 &  0.0000 &  0.0000 & 10.0000 &                 0.0000 &  0.0000 &  0.0000 \\
128 & 0.06 &  0.0500 & 5.000 &           0.0 &       0.00 &  0.2729 & -3.8711 & 47.3875 &                 0.1368 & -2.0816 & 34.0346 \\
128 & 0.06 &  0.0025 & 1.000 &           0.0 &       0.00 &  0.3644 & -3.8697 & 42.1750 &                 0.1902 & -2.0577 & 36.1841 \\
128 & 0.06 &  1.0250 & 1.000 &           0.0 &       0.00 &  0.0851 & -3.8075 & 71.9750 &                 0.0523 & -2.0416 & 39.5538 \\
128 & 0.06 &  1.0000 & 4.000 &           0.0 &       0.00 &  0.1044 & -3.8448 & 68.0000 &                 0.0632 & -2.1109 & 38.8265 \\
128 & 0.06 &  0.4000 & 1.200 &           0.0 &       0.00 &  0.0848 & -3.8443 & 69.7375 &                 0.0460 & -1.9814 & 39.5261 \\
128 & 0.06 &  0.0750 & 1.850 &           0.0 &       0.00 &  0.1522 & -3.8552 & 59.2250 &                 0.0923 & -2.2174 & 38.0287 \\
128 & 0.06 &  1.0000 & 5.000 &           0.0 &       0.00 &  0.1048 & -3.8420 & 67.7875 &                 0.0645 & -2.1012 & 38.3903 \\
128 & 0.06 &  0.0500 & 1.000 &           0.0 &       0.00 &  0.1393 & -3.8506 & 60.4625 &                 0.0839 & -2.1604 & 39.0837 \\
128 & 0.06 &  1.0000 & 0.980 &           0.0 &       0.00 &  0.0826 & -3.7942 & 70.7500 &                 0.0450 & -1.8649 & 39.4746 \\
128 & 0.06 &  0.1000 & 1.800 &           0.0 &       0.00 &  0.1313 & -3.8514 & 62.3500 &                 0.0771 & -2.0940 & 38.6757 \\
128 & 0.06 &  0.0125 & 1.000 &           0.0 &       0.00 &  0.2836 & -3.8578 & 45.0625 &                 0.1575 & -2.0559 & 36.6024 \\
128 & 0.06 &  0.3750 & 1.000 &           0.0 &       0.00 &  0.0928 & -3.8209 & 68.8375 &                 0.0479 & -1.9136 & 39.8945 \\
128 & 0.06 &  0.2000 & 1.600 &           0.0 &       0.00 &  0.1164 & -3.8396 & 66.4375 &                 0.0634 & -1.9623 & 39.2788 \\
128 & 0.06 &  0.7500 & 1.000 &           0.0 &       0.00 &  0.1189 & -3.7928 & 69.9125 &                 0.0639 & -1.9258 & 39.7704 \\
128 & 0.06 &  0.4000 & 1.000 &           0.0 &       0.00 &  0.0992 & -3.8337 & 69.1250 &                 0.0505 & -1.8876 & 39.8831 \\
128 & 0.06 &  1.0000 & 1.000 &           0.0 &       0.00 &  0.1244 & -3.8002 & 69.4500 &                 0.0696 & -1.9785 & 39.5774 \\
128 & 0.06 &  0.0250 & 1.000 &           0.0 &       0.00 &  0.2905 & -3.8716 & 51.8875 &                 0.1694 & -2.1016 & 37.9776 \\
128 & 0.06 &  0.0875 & 1.825 &           0.0 &       0.00 &  0.2066 & -3.8459 & 60.6250 &                 0.1221 & -2.1511 & 38.3815 \\
128 & 0.06 &  0.3000 & 1.400 &           0.0 &       0.00 &  0.1243 & -3.8496 & 68.3000 &                 0.0679 & -2.0087 & 39.4364 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.125 &  0.1137 & -3.7420 & 73.5000 &                 0.0729 & -1.9362 & 38.1228 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.150 &  0.1076 & -3.7493 & 74.3750 &                 0.0724 & -1.8832 & 38.7605 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.090 &  0.1407 & -3.7740 & 71.1625 &                 0.0801 & -1.7818 & 37.6732 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.160 &  0.1025 & -3.7872 & 74.6750 &                 0.0665 & -1.8393 & 38.2616 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.005 &  0.0040 & -0.5044 & 63.5250 &                 0.0224 & -1.3433 & 35.3396 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.110 &  0.1226 & -3.7496 & 72.3125 &                 0.0806 & -1.8912 & 38.0554 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.130 &  0.1183 & -3.8190 & 75.1000 &                 0.0801 & -2.0119 & 38.3542 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.080 &  0.1347 & -3.6196 & 68.5625 &                 0.0687 & -1.5741 & 36.6137 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.070 &  0.1388 & -3.5871 & 69.3125 &                 0.0792 & -1.6882 & 37.1984 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.175 &  0.1041 & -3.7902 & 75.4625 &                 0.0805 & -1.9923 & 38.6625 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.190 &  0.0976 & -3.7465 & 75.2500 &                 0.0731 & -1.9209 & 38.8837 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.500 &  0.0605 & -3.3517 & 74.1250 &                 0.0437 & -1.5016 & 42.8653 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.750 &  0.0510 & -3.0980 & 72.4750 &                 0.0278 & -1.2089 & 43.0978 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.100 &  0.1403 & -3.7989 & 72.5875 &                 0.0895 & -2.0065 & 39.5726 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.200 &  0.0957 & -3.7325 & 75.4750 &                 0.0700 & -1.9215 & 41.4992 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.300 &  0.0833 & -3.6058 & 74.9500 &                 0.0624 & -1.7244 & 42.3868 \\
768 & 0.36 &     0.0 &   0.0 &           1.0 &      0.250 &  0.0898 & -3.6788 & 75.2875 &                 0.0681 & -1.8066 & 42.1244 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      0.750 &  0.0505 & -3.3161 & 70.2125 &                 0.0259 & -1.2674 & 43.3431 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      0.500 &  0.0748 & -3.4595 & 71.0625 &                 0.0431 & -1.4713 & 43.1979 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      0.190 &  0.0807 & -3.7510 & 74.8000 &                 0.0513 & -1.9165 & 41.1005 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      0.160 &  0.0789 & -3.7888 & 74.3250 &                 0.0463 & -1.7789 & 40.8025 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      0.150 &  0.0768 & -3.7969 & 73.5250 &                 0.0420 & -1.7141 & 41.0562 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      0.130 &  0.0834 & -3.7620 & 72.2750 &                 0.0484 & -1.8928 & 41.2127 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      2.500 &  0.0462 & -2.4938 & 60.6250 &                 0.0112 & -0.6231 & 43.2361 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      1.000 &  0.0485 & -3.1162 & 68.5625 &                 0.0230 & -1.2457 & 43.2018 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      0.250 &  0.0713 & -3.6987 & 73.8375 &                 0.0436 & -1.7665 & 41.5406 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      0.300 &  0.0673 & -3.6377 & 73.3625 &                 0.0456 & -1.8099 & 41.8716 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      0.100 &  0.1083 & -3.7632 & 69.7625 &                 0.0497 & -1.5339 & 40.8383 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      0.175 &  0.0969 & -3.7723 & 74.1125 &                 0.0570 & -1.7650 & 41.2202 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      0.200 &  0.0842 & -3.7394 & 73.9875 &                 0.0510 & -1.8618 & 41.1313 \\
128 & 0.06 &     0.0 &   0.0 &           1.0 &      2.000 &  0.0507 & -2.6363 & 63.0375 &                 0.0129 & -0.6941 & 43.3759 \\
\end{longtable}
\normalsize % return text to normal size

\scriptsize
\begin{longtable}{lcccccccccccc}
    \caption{100 STL10 pretraining: Dense contrastive learning.} \label{tab:supplestldense} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endfirsthead

    \multicolumn{7}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endhead

    \midrule
    \multicolumn{8}{r}{{Continued on next page}} \\ 
    \midrule
    \endfoot

    \bottomrule
    \endlastfoot
768 &  0.36 &  0.4000 &  0.200 &           1.0 &       0.50 &  0.0116 & -0.8361 &  70.6500 &                 0.0355 & -3.5337 &  43.2070 \\
768 &  0.36 &  0.0125 &  1.000 &           0.0 &       0.00 &  0.0395 & -1.1361 &  58.1250 &                 0.1884 & -3.9308 &  39.7316 \\
768 &  0.36 &  0.1000 &  0.800 &           1.0 &       0.10 &  0.0402 & -1.3417 &  74.5875 &                 0.1196 & -3.9134 &  39.9886 \\
768 &  0.36 &  0.4000 &  1.200 &           0.0 &       0.00 &  0.0350 & -1.2664 &  73.7750 &                 0.0949 & -3.8995 &  43.1266 \\
768 &  0.36 &  0.3000 &  0.400 &           1.0 &       0.07 &  0.0413 & -1.0062 &  72.8875 &                 0.1596 & -3.8974 &  39.7622 \\
768 &  0.36 &  0.4000 &  1.000 &           0.0 &       0.00 &  0.0363 & -1.3714 &  74.7250 &                 0.0926 & -3.8955 &  43.4382 \\
768 &  0.36 &  0.3000 &  0.400 &           1.0 &       0.50 &  0.0145 & -0.9059 &  72.2500 &                 0.0451 & -3.6832 &  42.9837 \\
768 &  0.36 &  0.2500 &  1.000 &           0.0 &       0.00 &  0.0349 & -1.2652 &  73.6625 &                 0.1033 & -3.9044 &  43.0176 \\
768 &  0.36 &  0.3000 &  1.000 &           0.0 &       0.00 &  0.0334 & -1.2590 &  73.8750 &                 0.0968 & -3.9032 &  42.8386 \\
768 &  0.36 &  0.0050 &  0.000 &           0.0 &       0.00 &  0.0000 &  0.0000 &  10.0000 &                 0.0000 &  0.0000 &   0.0000 \\
768 &  0.36 &  0.5000 &  0.000 &           1.0 &       0.50 &  0.0056 & -0.4083 &  51.3375 &                 0.0236 & -3.0633 &  42.3511 \\
768 &  0.36 &  0.2000 &  0.600 &           1.0 &       0.50 &  0.0192 & -1.0603 &  72.7500 &                 0.0543 & -3.7620 &  43.0057 \\
768 &  0.36 &  0.0000 &  2.000 &           1.0 &       0.50 &  0.0361 & -1.4304 &  75.4500 &                 0.0864 & -3.8890 &  42.7831 \\
768 &  0.36 &  0.0250 &  1.000 &           0.0 &       0.00 &  0.0405 & -1.2223 &  64.2125 &                 0.1669 & -3.9273 &  40.8782 \\
768 &  0.36 &  0.0000 &  1.000 &           1.0 &       0.07 &  0.0518 & -0.9728 &  72.5125 &                 0.1680 & -3.8971 &  39.5583 \\
768 &  0.36 &  0.0000 &  1.000 &           1.0 &       0.50 &  0.0260 & -1.2877 &  74.1875 &                 0.0666 & -3.8477 &  43.0810 \\
768 &  0.36 &  0.3000 &  1.400 &           0.0 &       0.00 &  0.0328 & -1.1368 &  72.9875 &                 0.1049 & -3.9073 &  43.2205 \\
768 &  0.36 &  0.0000 &  1.000 &           1.0 &       0.10 &  0.0304 & -1.0496 &  74.3875 &                 0.1182 & -3.9139 &  39.9761 \\
768 &  0.36 &  0.1000 &  0.800 &           1.0 &       0.50 &  0.0232 & -1.2000 &  73.7875 &                 0.0631 & -3.8057 &  43.3402 \\
768 &  0.36 &  0.0025 &  1.000 &           0.0 &       0.00 &  0.0938 & -1.1532 &  39.8500 &                 0.3505 & -3.9336 &  38.3927 \\
768 &  0.36 &  0.0500 &  1.000 &           0.0 &       0.00 &  0.0454 & -1.3659 &  69.5625 &                 0.1409 & -3.9225 &  41.7752 \\
768 &  0.36 &  0.4000 &  0.200 &           1.0 &       0.07 &  0.0423 & -0.9677 &  72.5500 &                 0.1602 & -3.8884 &  39.0433 \\
768 &  0.36 &  0.0000 &  1.000 &           0.0 &       0.00 &  0.2933 & -1.1400 &  23.4625 &                 1.0895 & -3.9367 &  36.4219 \\
768 &  0.36 &  0.2500 &  1.500 &           0.0 &       0.00 &  0.0414 & -1.4205 &  72.5125 &                 0.1077 & -3.9091 &  42.8686 \\
768 &  0.36 &  0.5000 &  1.000 &           0.0 &       0.00 &  0.0323 & -1.2615 &  75.1625 &                 0.0894 & -3.8875 &  43.4416 \\
768 &  0.36 &  0.0200 &  0.980 &           0.0 &       0.00 &  0.0423 & -1.3568 &  61.1625 &                 0.1667 & -3.9278 &  39.7307 \\
768 &  0.36 &  0.1000 &  0.800 &           1.0 &       0.07 &  0.0481 & -0.8618 &  72.0000 &                 0.1607 & -3.8797 &  39.2049 \\
768 &  0.36 &  0.5000 &  0.000 &           0.5 &       0.07 &  0.0216 & -0.6408 &  72.4750 &                 0.1298 & -3.8441 &  41.6773 \\
768 &  0.36 &  0.4000 &  0.200 &           1.0 &       0.10 &  0.0342 & -1.1909 &  75.4375 &                 0.1158 & -3.9107 &  39.9739 \\
768 &  0.36 &  0.3000 &  0.400 &           1.0 &       0.10 &  0.0295 & -1.0753 &  75.0750 &                 0.1151 & -3.9105 &  40.6270 \\
768 &  0.36 &  0.2000 &  1.600 &           0.0 &       0.00 &  0.0454 & -1.4684 &  72.7375 &                 0.1147 & -3.9141 &  42.8007 \\
768 &  0.36 &  0.0000 &  5.000 &           0.0 &       0.00 &  0.2616 & -0.9340 &  19.6000 &                 1.1563 & -3.9203 &  33.3407 \\
768 &  0.36 &  0.0500 &  5.000 &           0.0 &       0.00 &  0.0464 & -0.8888 &  59.8500 &                 0.2308 & -3.9181 &  41.1633 \\
768 &  0.36 &  0.3750 &  1.000 &           0.0 &       0.00 &  0.0334 & -1.2625 &  74.1250 &                 0.0950 & -3.8967 &  42.8277 \\
768 &  0.36 &  0.0750 &  1.850 &           0.0 &       0.00 &  0.0405 & -1.3268 &  69.1875 &                 0.1419 & -3.9245 &  42.0042 \\
768 &  0.36 &  0.7500 &  1.000 &           0.0 &       0.00 &  0.0241 & -1.2195 &  74.8625 &                 0.0725 & -3.8659 &  43.0839 \\
768 &  0.36 &  0.0875 &  1.825 &           0.0 &       0.00 &  0.0458 & -1.4086 &  69.7875 &                 0.1313 & -3.9224 &  42.3554 \\
768 &  0.36 &  0.1000 &  1.800 &           0.0 &       0.00 &  0.0528 & -1.5480 &  70.4250 &                 0.1315 & -3.9221 &  42.2836 \\
128 &  0.06 &  1.0000 &  2.500 &           0.0 &       0.00 &  0.0256 & -1.2804 &  69.1250 &                 0.0659 & -3.8844 &  39.2278 \\
128 &  0.06 &  0.2500 &  1.500 &           0.0 &       0.00 &  0.0344 & -1.3569 &  66.4250 &                 0.0821 & -3.8925 &  39.3532 \\
128 &  0.06 &  0.2500 &  1.000 &           0.0 &       0.00 &  0.0258 & -1.3170 &  67.7625 &                 0.0664 & -3.8805 &  39.4605 \\
128 &  0.06 &  1.0000 &  3.000 &           0.0 &       0.00 &  0.0401 & -1.4717 &  68.4125 &                 0.0921 & -3.8625 &  39.2167 \\
128 &  0.06 &  0.0000 &  1.000 &           0.0 &       0.00 &  0.1661 & -1.4409 &  37.8125 &                 0.4690 & -3.9191 &  35.8609 \\
128 &  0.06 &  1.0000 &  2.000 &           0.0 &       0.00 &  0.0253 & -1.2611 &  69.9250 &                 0.0688 & -3.8833 &  39.4862 \\
128 &  0.06 &  0.3000 &  1.000 &           0.0 &       0.00 &  0.0199 & -1.2603 &  69.2750 &                 0.0538 & -3.8911 &  39.6745 \\
128 &  0.06 &  1.2500 &  1.000 &           0.0 &       0.00 &  0.0290 & -1.0945 &  70.5875 &                 0.0897 & -3.8382 &  39.6461 \\
128 &  0.06 &  0.0200 &  0.980 &           0.0 &       0.00 &  0.0453 & -1.3620 &  61.4125 &                 0.1145 & -3.9022 &  37.6221 \\
128 &  0.06 &  0.5000 &  1.000 &           0.0 &       0.00 &  0.0206 & -1.0986 &  70.2125 &                 0.0653 & -3.8827 &  39.5819 \\
128 &  0.06 &  0.0000 &  5.000 &           0.0 &       0.00 &  0.3113 & -2.0969 &  27.6250 &                 0.5482 & -3.9203 &  34.6490 \\
128 &  0.06 &  0.0050 &  0.000 &           0.0 &       0.00 &  0.0000 &  0.0000 &  10.0000 &                 0.0000 &  0.0000 &   0.0000 \\
128 &  0.06 &  0.0500 &  5.000 &           0.0 &       0.00 &  0.0705 & -1.7310 &  56.6500 &                 0.1294 & -3.9058 &  37.3964 \\
128 &  0.06 &  0.0025 &  1.000 &           0.0 &       0.00 &  0.1447 & -1.3193 &  44.0375 &                 0.4470 & -3.9129 &  36.6434 \\
128 &  0.06 &  1.0250 &  1.000 &           0.0 &       0.00 &  0.0214 & -1.1823 &  70.6375 &                 0.0612 & -3.8582 &  39.5767 \\
128 &  0.06 &  1.0000 &  4.000 &           0.0 &       0.00 &  0.0353 & -1.4443 &  68.3875 &                 0.0790 & -3.8917 &  39.5443 \\
128 &  0.06 &  0.4000 &  1.200 &           0.0 &       0.00 &  0.0185 & -1.1208 &  69.2000 &                 0.0585 & -3.8889 &  40.0000 \\
128 &  0.06 &  0.0750 &  1.850 &           0.0 &       0.00 &  0.0955 & -1.5519 &  60.2625 &                 0.1934 & -3.8945 &  38.2741 \\
128 &  0.06 &  1.0000 &  5.000 &           0.0 &       0.00 &  0.0343 & -1.4822 &  67.5375 &                 0.0721 & -3.8973 &  39.3491 \\
128 &  0.06 &  0.0500 &  1.000 &           0.0 &       0.00 &  0.0387 & -1.3396 &  64.1625 &                 0.0948 & -3.8932 &  38.4778 \\
128 &  0.06 &  1.0000 &  0.980 &           0.0 &       0.00 &  0.0212 & -1.1592 &  70.9875 &                 0.0621 & -3.8596 &  39.6792 \\
128 &  0.06 &  0.1000 &  1.800 &           0.0 &       0.00 &  0.0394 & -1.3465 &  64.9875 &                 0.0897 & -3.8968 &  39.1749 \\
128 &  0.06 &  0.0125 &  1.000 &           0.0 &       0.00 &  0.0434 & -1.3908 &  59.0875 &                 0.1210 & -3.9043 &  37.8146 \\
128 &  0.06 &  0.3750 &  1.000 &           0.0 &       0.00 &  0.0260 & -1.1512 &  67.9250 &                 0.0798 & -3.8872 &  39.8754 \\
128 &  0.06 &  0.2000 &  1.600 &           0.0 &       0.00 &  0.0417 & -1.2972 &  67.7125 &                 0.1035 & -3.8933 &  39.4648 \\
128 &  0.06 &  0.7500 &  1.000 &           0.0 &       0.00 &  0.0203 & -1.2311 &  70.5125 &                 0.0572 & -3.8741 &  39.4896 \\
128 &  0.06 &  0.4000 &  1.000 &           0.0 &       0.00 &  0.0243 & -1.1454 &  70.4375 &                 0.0723 & -3.8852 &  40.0088 \\
128 &  0.06 &  1.0000 &  1.000 &           0.0 &       0.00 &  0.0234 & -1.1897 &  70.4250 &                 0.0691 & -3.8412 &  39.5095 \\
128 &  0.06 &  0.0250 &  1.000 &           0.0 &       0.00 &  0.0448 & -1.2361 &  62.1250 &                 0.1200 & -3.8960 &  38.1646 \\
128 &  0.06 &  0.0875 &  1.825 &           0.0 &       0.00 &  0.0525 & -1.5030 &  63.3125 &                 0.1085 & -3.8812 &  38.6727 \\
128 &  0.06 &  0.3000 &  1.400 &           0.0 &       0.00 &  0.0240 & -1.2275 &  67.8625 &                 0.0651 & -3.8935 &  39.1071 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.175 &  0.0238 & -1.0884 &  73.5625 &                 0.0691 & -3.8381 &  42.2002 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      1.000 &  0.0000 & -0.0000 &  14.9500 &                 0.0000 & -1.3778 &  31.1687 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.200 &  0.0216 & -1.0663 &  73.5000 &                 0.0606 & -3.8077 &  42.2702 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.005 &  0.0035 & -0.3237 &  55.9125 &                 0.0043 & -1.4746 &  36.7760 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.090 &  0.0353 & -1.0464 &  73.4750 &                 0.1325 & -3.9140 &  39.6393 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.070 &  0.0434 & -0.9697 &  72.9250 &                 0.1710 & -3.8935 &  39.5236 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      2.000 &  0.0000 & -0.0000 &  15.6625 &                 0.0000 & -1.3778 &  31.8762 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.300 &  0.0163 & -0.9580 &  71.3125 &                 0.0446 & -3.6440 &  42.9009 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.100 &  0.0359 & -1.2102 &  74.7000 &                 0.1188 & -3.9123 &  39.8612 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.190 &  0.0272 & -1.2752 &  73.3875 &                 0.0620 & -3.8208 &  41.5303 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.110 &  0.0357 & -1.3359 &  75.1250 &                 0.1074 & -3.9081 &  40.4389 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.500 &  0.0087 & -0.6290 &  67.9000 &                 0.0292 & -3.3553 &  43.2682 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.150 &  0.0297 & -1.2363 &  74.7250 &                 0.0860 & -3.8726 &  41.3263 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.080 &  0.0408 & -1.0806 &  73.3000 &                 0.1465 & -3.9145 &  40.1797 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.125 &  0.0374 & -1.4111 &  75.0375 &                 0.0989 & -3.9027 &  41.0109 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.750 &  0.0040 & -0.3268 &  43.3875 &                 0.0223 & -2.8819 &  42.1448 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.130 &  0.0286 & -1.1444 &  74.6875 &                 0.0934 & -3.8940 &  41.4654 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      2.500 &  0.0000 & -0.0000 &  15.4000 &                 0.0000 & -1.3778 &  29.8290 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.160 &  0.0282 & -1.1951 &  73.5750 &                 0.0769 & -3.8598 &  41.1341 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.250 &  0.0183 & -1.0057 &  72.7000 &                 0.0500 & -3.7262 &  42.7798 \\
128 &  0.06 &     0.0 &   0.0 &           1.0 &      0.750 &  0.0072 & -0.5251 &  62.0000 &                 0.0289 & -3.3246 &  43.7114 \\
128 &  0.06 &     0.0 &   0.0 &           1.0 &      0.500 &  0.0097 & -0.6988 &  65.9375 &                 0.0378 & -3.5109 &  42.9668 \\
128 &  0.06 &     0.0 &   0.0 &           1.0 &      0.190 &  0.0225 & -1.2206 &  70.5000 &                 0.0663 & -3.8573 &  41.2443 \\
128 &  0.06 &     0.0 &   0.0 &           1.0 &      0.160 &  0.0199 & -1.1262 &  69.8250 &                 0.0625 & -3.8698 &  41.1860 \\
128 &  0.06 &     0.0 &   0.0 &           1.0 &      0.150 &  0.0177 & -1.1420 &  69.5750 &                 0.0569 & -3.8748 &  41.3095 \\
128 &  0.06 &     0.0 &   0.0 &           1.0 &      0.130 &  0.0284 & -1.1439 &  68.9750 &                 0.0861 & -3.8781 &  41.0731 \\
128 &  0.06 &     0.0 &   0.0 &           1.0 &      2.000 &  0.0000 &  0.0000 &  10.0000 &                 0.0000 & -1.3778 &  26.2260 \\
128 &  0.06 &     0.0 &   0.0 &           1.0 &      0.200 &  0.0247 & -1.1950 &  70.3875 &                 0.0695 & -3.8457 &  41.8513 \\
128 &  0.06 &     0.0 &   0.0 &           1.0 &      0.175 &  0.0237 & -1.1974 &  70.2750 &                 0.0662 & -3.8570 &  41.1989 \\
128 &  0.06 &     0.0 &   0.0 &           1.0 &      0.100 &  0.0195 & -0.9144 &  66.8500 &                 0.0763 & -3.8635 &  40.8575 \\
\end{longtable}
\normalsize % return text to normal size
% \bottomrule
% \end{tabular}

\scriptsize
\begin{longtable}{lcccccccccccc}
    \caption{60 COCO pretraining: Instance-level contrastive learning.} \label{tab:supplecocoinst} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endfirsthead

    \multicolumn{7}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endhead

    \midrule
    \multicolumn{8}{r}{{Continued on next page}} \\ 
    \midrule
    \endfoot

    \bottomrule
    \endlastfoot
128 &  0.15 &  1.0250 &  1.000 &           0.0 &        0.0 &  0.0387 & -3.8838 &  67.1500 &                 0.0311 & -1.7023 &  43.9544 \\
128 &  0.15 &  0.3000 &  1.000 &           0.0 &        0.0 &  0.0444 & -3.9045 &  66.5125 &                 0.0272 & -1.7377 &  44.1403 \\
128 &  0.15 &  0.0500 &  1.000 &           0.0 &        0.0 &  0.0665 & -3.9135 &  59.7625 &                 0.0314 & -1.7136 &  42.0488 \\
128 &  0.15 &  1.0000 &  0.975 &           0.0 &        0.0 &  0.0376 & -3.8859 &  67.5625 &                 0.0304 & -1.6904 &  44.3160 \\
128 &  0.15 &  0.2500 &  1.500 &           0.0 &        0.0 &  0.0505 & -3.9071 &  64.4750 &                 0.0309 & -1.8215 &  43.9035 \\
128 &  0.15 &  1.0000 &  1.000 &           0.0 &        0.0 &  0.0373 & -3.8842 &  65.9250 &                 0.0308 & -1.7046 &  44.5365 \\
128 &  0.15 &  0.0000 &  5.000 &           0.0 &        0.0 &  0.3122 & -3.8956 &  29.7500 &                 0.1078 & -1.8993 &  24.0097 \\
128 &  0.15 &  0.0750 &  1.850 &           0.0 &        0.0 &  0.0710 & -3.9145 &  60.0875 &                 0.0363 & -1.8449 &  41.5761 \\
256 &  0.30 &  1.0000 &  0.975 &           0.0 &        0.0 &  0.0411 & -3.8949 &  67.5750 &                 0.0341 & -1.6837 &  44.2626 \\
256 &  0.30 &  0.0500 &  1.000 &           0.0 &        0.0 &  0.0716 & -3.9299 &  60.9500 &                 0.0302 & -1.7670 &  38.8615 \\
256 &  0.30 &  0.0125 &  1.000 &           0.0 &        0.0 &  0.1053 & -3.9314 &  54.4500 &                 0.0412 & -1.6597 &  38.3945 \\
256 &  0.30 &  0.0200 &  0.980 &           0.0 &        0.0 &  0.0887 & -3.9317 &  56.3875 &                 0.0336 & -1.5921 &  39.1677 \\
128 &  0.15 &  0.4000 &  1.000 &           0.0 &        0.0 &  0.0432 & -3.9031 &  66.2875 &                 0.0263 & -1.6178 &  44.3609 \\
128 &  0.15 &  0.0125 &  1.000 &           0.0 &        0.0 &  0.1030 & -3.9178 &  54.4375 &                 0.0452 & -1.6530 &  39.8935 \\
128 &  0.15 &  0.0200 &  0.980 &           0.0 &        0.0 &  0.1029 & -3.9137 &  55.7000 &                 0.0464 & -1.6650 &  39.8360 \\
128 &  0.15 &  0.0500 &  5.000 &           0.0 &        0.0 &  0.1666 & -3.8939 &  51.9625 &                 0.0577 & -1.5212 &  37.1922 \\
128 &  0.15 &  0.3750 &  1.000 &           0.0 &        0.0 &  0.0439 & -3.9035 &  66.0750 &                 0.0262 & -1.6181 &  41.0321 \\
128 &  0.15 &  1.0000 &  2.000 &           0.0 &        0.0 &  0.0418 & -3.9002 &  66.6375 &                 0.0285 & -1.6681 &  41.3948 \\
128 &  0.15 &  0.2000 &  1.600 &           0.0 &        0.0 &  0.0528 & -3.9088 &  63.9625 &                 0.0285 & -1.6907 &  43.4723 \\
256 &  0.30 &  0.0250 &  1.000 &           0.0 &        0.0 &  0.0859 & -3.9293 &  58.0250 &                 0.0311 & -1.5779 &  40.3005 \\
256 &  0.30 &  1.0000 &  0.980 &           0.0 &        0.0 &  0.0398 & -3.8911 &  65.1625 &                 0.0317 & -1.5718 &  44.4438 \\
256 &  0.30 &  0.2500 &  1.000 &           0.0 &        0.0 &  0.0473 & -3.9193 &  66.6875 &                 0.0283 & -1.7886 &  40.8024 \\
128 &  0.15 &  0.1000 &  1.800 &           0.0 &        0.0 &  0.0629 & -3.9115 &  61.9375 &                 0.0303 & -1.7108 &  31.8135 \\
128 &  0.15 &  0.0250 &  1.000 &           0.0 &        0.0 &  0.0974 & -3.9108 &  57.5875 &                 0.0421 & -1.6455 &  39.9933 \\
128 &  0.15 &  0.5000 &  1.000 &           0.0 &        0.0 &  0.0403 & -3.8992 &  66.0250 &                 0.0254 & -1.6413 &  41.5459 \\
128 &  0.15 &  0.3000 &  1.400 &           0.0 &        0.0 &  0.0458 & -3.9078 &  65.8125 &                 0.0268 & -1.7100 &  41.1924 \\
128 &  0.15 &  1.0000 &  0.980 &           0.0 &        0.0 &  0.0367 & -3.8821 &  65.4125 &                 0.0276 & -1.5435 &  41.5814 \\
256 &  0.30 &  0.0000 &  1.000 &           0.0 &        0.0 &  0.4136 & -3.9320 &  42.8125 &                 0.1505 & -1.7762 &  28.8490 \\
128 &  0.15 &  1.0000 &  2.500 &           0.0 &        0.0 &  0.0422 & -3.8996 &  65.5625 &                 0.0291 & -1.7132 &  41.4377 \\
128 &  0.15 &  1.0000 &  5.000 &           0.0 &        0.0 &  0.0479 & -3.9054 &  64.5750 &                 0.0321 & -1.7861 &  40.9848 \\
128 &  0.15 &  0.4000 &  1.200 &           0.0 &        0.0 &  0.0432 & -3.8997 &  66.1000 &                 0.0262 & -1.6604 &  32.4228 \\
256 &  0.30 &  0.0025 &  1.000 &           0.0 &        0.0 &  0.3290 & -3.9323 &  47.1500 &                 0.1081 & -1.5851 &  31.3256 \\
128 &  0.15 &  0.0050 &  0.000 &           0.0 &        0.0 &  0.0000 &  0.0000 &  10.0000 &                 0.0000 &  0.0000 &  32.5369 \\
128 &  0.15 &  0.2500 &  1.000 &           0.0 &        0.0 &  0.0425 & -3.9027 &  65.2500 &                 0.0274 & -1.8184 &  32.0207 \\
128 &  0.15 &  0.0000 &  1.000 &           0.0 &        0.0 &  0.2482 & -3.9221 &  47.9875 &                 0.1061 & -1.8116 &  32.8475 \\
128 &  0.15 &  0.0875 &  1.825 &           0.0 &        0.0 &  0.0657 & -3.9115 &  61.7250 &                 0.0328 & -1.7942 &  32.0177 \\
128 &  0.15 &  0.0025 &  1.000 &           0.0 &        0.0 &  0.1800 & -3.9219 &  50.8500 &                 0.0720 & -1.5642 &  31.9803 \\
128 &  0.15 &  1.0000 &  3.000 &           0.0 &        0.0 &  0.0432 & -3.9013 &  66.1250 &                 0.0337 & -1.9544 &  31.7291 \\
128 &  0.15 &  0.7500 &  1.000 &           0.0 &        0.0 &  0.0395 & -3.8981 &  66.8750 &                 0.0296 & -1.7890 &  32.2344 \\
128 &  0.15 &  1.0000 &  4.000 &           0.0 &        0.0 &  0.0466 & -3.9033 &  65.6625 &                 0.0301 & -1.7117 &  32.3754 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.130 &  0.0460 & -3.8893 &  65.5125 &                 0.0345 & -1.4056 &  41.1700 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.190 &  0.0370 & -3.8651 &  66.1000 &                 0.0344 & -1.5010 &  44.2331 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.300 &  0.0306 & -3.7838 &  66.7250 &                 0.0340 & -1.4500 &  44.4273 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      1.000 &  0.0185 & -3.3096 &  64.4125 &                 0.0184 & -0.9590 &  44.5136 \\
256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.190 &  0.0389 & -3.8803 &  66.2125 &                 0.0379 & -1.5349 &  43.8985 \\
256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.130 &  0.0463 & -3.9016 &  62.9375 &                 0.0368 & -1.4726 &  43.8283 \\
256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.150 &  0.0434 & -3.8964 &  64.8500 &                 0.0321 & -1.3559 &  41.3571 \\
256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.100 &  0.0553 & -3.8934 &  62.5375 &                 0.0325 & -1.1715 &  40.4487 \\
256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.160 &  0.0420 & -3.9013 &  65.2750 &                 0.0359 & -1.4529 &  41.3564 \\
256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.250 &  0.0332 & -3.8355 &  67.5375 &                 0.0365 & -1.4694 &  41.8660 \\
256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.175 &  0.0385 & -3.8883 &  65.9375 &                 0.0339 & -1.4339 &  41.2871 \\
256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.200 &  0.0378 & -3.8732 &  66.4875 &                 0.0359 & -1.4292 &  41.5256 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.100 &  0.0562 & -3.8774 &  61.9125 &                 0.0325 & -1.1240 &  31.9741 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.150 &  0.0434 & -3.8874 &  65.8000 &                 0.0331 & -1.3812 &  31.8563 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      2.500 &  0.0150 & -2.6688 &  58.5250 &                 0.0073 & -0.4123 &  32.2183 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.500 &  0.0237 & -3.6207 &  67.9875 &                 0.0277 & -1.2241 &  32.1275 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.250 &  0.0316 & -3.8246 &  67.0000 &                 0.0304 & -1.3742 &  32.1403 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.160 &  0.0404 & -3.8818 &  65.1625 &                 0.0326 & -1.4175 &  32.1356 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.750 &  0.0191 & -3.4394 &  65.4125 &                 0.0214 & -1.0442 &  32.1452 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      2.000 &  0.0158 & -2.8558 &  62.5625 &                 0.0099 & -0.5480 &  32.1753 \\
\end{longtable}
\normalsize % return text to normal size
\scriptsize
\begin{longtable}{lcccccccccccc}
    \caption{60 COCO pretraining: Dense contrastive learning.} \label{tab:supplecocodense} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endfirsthead

    \multicolumn{7}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endhead

    \midrule
    \multicolumn{8}{r}{{Continued on next page}} \\ 
    \midrule
    \endfoot

    \bottomrule
    \endlastfoot
    128 &  0.15 &  1.0000 &  0.975 &           0.0 &        0.0 &  0.0010 & -0.1481 &  50.6625 &                 0.0118 & -3.9018 &  44.4962 \\
    128 &  0.15 &  1.0250 &  1.000 &           0.0 &        0.0 &  0.0010 & -0.1550 &  51.4875 &                 0.0114 & -3.9009 &  44.7054 \\
    128 &  0.15 &  0.3000 &  1.000 &           0.0 &        0.0 &  0.0005 & -0.0706 &  57.1750 &                 0.0179 & -3.9244 &  44.1765 \\
    128 &  0.15 &  0.0500 &  1.000 &           0.0 &        0.0 &  0.0006 & -0.0804 &  58.1500 &                 0.0279 & -3.9332 &  39.5766 \\
    128 &  0.15 &  0.2500 &  1.500 &           0.0 &        0.0 &  0.0006 & -0.0710 &  58.9500 &                 0.0210 & -3.9297 &  43.5093 \\
    128 &  0.15 &  0.0750 &  1.850 &           0.0 &        0.0 &  0.0006 & -0.0762 &  58.7375 &                 0.0300 & -3.9343 &  41.3990 \\
    128 &  0.15 &  0.0000 &  5.000 &           0.0 &        0.0 &  0.0034 & -0.0089 &  15.3875 &                 1.3034 & -3.9380 &  20.8865 \\
    128 &  0.15 &  1.0000 &  1.000 &           0.0 &        0.0 &  0.0009 & -0.1446 &  50.2125 &                 0.0113 & -3.8989 &  44.6067 \\
    128 &  0.15 &  0.0125 &  1.000 &           0.0 &        0.0 &  0.0006 & -0.0616 &  56.5625 &                 0.0443 & -3.9359 &  36.4566 \\
    128 &  0.15 &  0.0200 &  0.980 &           0.0 &        0.0 &  0.0006 & -0.0651 &  57.0750 &                 0.0369 & -3.9351 &  34.0112 \\
    128 &  0.15 &  0.4000 &  1.000 &           0.0 &        0.0 &  0.0006 & -0.0837 &  55.8625 &                 0.0153 & -3.9210 &  41.0497 \\
    128 &  0.15 &  1.2500 &  1.000 &           0.0 &        0.0 &  0.0011 & -0.1700 &  50.5500 &                 0.0097 & -3.8957 &  32.3236 \\
    128 &  0.15 &  0.3750 &  1.000 &           0.0 &        0.0 &  0.0007 & -0.0928 &  56.6625 &                 0.0153 & -3.9220 &  32.2697 \\
    128 &  0.15 &  0.0500 &  5.000 &           0.0 &        0.0 &  0.0004 & -0.0271 &  57.9625 &                 0.0394 & -3.9365 &  31.9319 \\
    128 &  0.15 &  1.0000 &  2.000 &           0.0 &        0.0 &  0.0012 & -0.1516 &  54.9375 &                 0.0150 & -3.9183 &  32.2941 \\
    128 &  0.15 &  0.2000 &  1.600 &           0.0 &        0.0 &  0.0006 & -0.0770 &  58.8500 &                 0.0227 & -3.9313 &  32.3382 \\
    128 &  0.15 &  0.0250 &  1.000 &           0.0 &        0.0 &  0.0005 & -0.0606 &  56.9125 &                 0.0344 & -3.9352 &  31.8863 \\
    128 &  0.15 &  1.0000 &  0.980 &           0.0 &        0.0 &  0.0011 & -0.1589 &  51.7500 &                 0.0112 & -3.9020 &  41.4722 \\
    128 &  0.15 &  0.0000 &  1.000 &           0.0 &        0.0 &  0.0082 & -0.0359 &  23.1375 &                 1.1284 & -3.9379 &  28.6667 \\
    128 &  0.15 &  0.2500 &  1.000 &           0.0 &        0.0 &  0.0005 & -0.0669 &  57.9125 &                 0.0179 & -3.9261 &  32.0343 \\
    128 &  0.15 &  0.4000 &  1.200 &           0.0 &        0.0 &  0.0007 & -0.0823 &  56.7875 &                 0.0166 & -3.9234 &  41.0635 \\
    128 &  0.15 &  1.0000 &  5.000 &           0.0 &        0.0 &  0.0009 & -0.1007 &  59.3000 &                 0.0203 & -3.9287 &  41.7190 \\
    128 &  0.15 &  1.0000 &  2.500 &           0.0 &        0.0 &  0.0010 & -0.1283 &  56.0250 &                 0.0155 & -3.9221 &  41.4072 \\
    128 &  0.15 &  0.1000 &  1.800 &           0.0 &        0.0 &  0.0005 & -0.0662 &  58.6625 &                 0.0270 & -3.9335 &  37.7867 \\
    128 &  0.15 &  0.0025 &  1.000 &           0.0 &        0.0 &  0.0023 & -0.1331 &  50.4125 &                 0.1221 & -3.9373 &  32.3131 \\
    128 &  0.15 &  1.0000 &  3.000 &           0.0 &        0.0 &  0.0010 & -0.1258 &  57.6000 &                 0.0164 & -3.9242 &  41.5277 \\
    128 &  0.15 &  0.0875 &  1.825 &           0.0 &        0.0 &  0.0006 & -0.0740 &  60.1875 &                 0.0290 & -3.9340 &  37.6781 \\
    128 &  0.15 &  1.0000 &  4.000 &           0.0 &        0.0 &  0.0012 & -0.1294 &  57.7000 &                 0.0182 & -3.9271 &  32.0433 \\
    256 &  0.30 &  0.0500 &  1.000 &           0.0 &        0.0 &  0.0006 & -0.0914 &  53.6621 &                 0.032 & -3.9112 &  38.5566 \\
    256 &  0.30 &  0.0125 &  1.000 &           0.0 &        0.0 &  0.0006 & -0.0526 &  55.8791 &                 0.0112 & -3.8919 &  36.4366 \\
    256 &  0.30 &  0.0200 &  0.980 &           0.0 &        0.0 &  0.0006 & -0.0611 &  56.2341 &                 0.0421 & -3.6771 &  33.1212 \\
    256 &  0.30 &  0.0250 &  1.000 &           0.0 &        0.0 &  0.0005 & -0.0661 &  51.8725 &                 0.0425 & -3.7812 &  31.5413 \\
    256 &  0.30 &  1.0000 &  0.980 &           0.0 &        0.0 &  0.0011 & -0.1349 &  53.8130 &                 0.0781 & -3.8910 &  40.8912 \\
    256 &  0.30 &  0.2500 &  1.000 &           0.0 &        0.0 &  0.0005 & -0.0619 &  54.5775 &                 0.0123 & -3.7811 &  32.2333 \\
    256 &  0.30 &  0.0000 &  1.000 &           0.0 &        0.0 &  0.0082 & -0.0519 &  21.5515 &                 1.342 & -3.9412 &  29.452 \\
    256 &  0.30 &  0.0025 &  1.000 &           0.0 &        0.0 &  0.0023 & -0.1231 &  48.1235 &                 0.1131 & -3.9117 &  31.3431 \\
    256 &  0.15 &  1.0000 &  3.000 &           0.0 &        0.0 &  0.0010 & -0.1358 &  57.6410 &                 0.0324 & -3.952 &  41.6177 \\
    128 &  0.15 &  0.0050 &  0.000 &           0.0 &        0.0 &  0.0000 &  0.0000 &  10.0000 &                 0.0000 &  0.0000 &  32.1239 \\
    128 &  0.15 &  0.7500 &  1.000 &           0.0 &        0.0 &  0.0395 & -3.6181 &  68.1350 &                 0.0123 & -1.922 &  31.1424 \\
    256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.190 &  0.0394 & -3.8722 &  58.2875 &                 0.0117 & -3.9107 &  44.9461 \\
    256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.130 &  0.0488 & -3.8991 &  57.3250 &                 0.0203 & -3.9290 &  44.2543 \\
    256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.100 &  0.0571 & -3.8965 &  59.2875 &                 0.0293 & -3.9334 &  43.9073 \\
    256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.150 &  0.0445 & -3.9014 &  54.3750 &                 0.0162 & -3.9240 &  44.4780 \\
    256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.160 &  0.0449 & -3.8983 &  53.0875 &                 0.0154 & -3.9216 &  41.7486 \\
    256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.250 &  0.0340 & -3.8274 &  54.0750 &                 0.0080 & -3.8777 &  41.7997 \\
    256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.200 &  0.0386 & -3.8677 &  56.3750 &                 0.0110 & -3.9059 &  41.8468 \\
    256 &  0.30 &     0.0 &   0.0 &           1.0 &      0.175 &  0.0418 & -3.8841 &  56.2375 &                 0.0130 & -3.9164 &  42.0764 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.750 &  0.0000 &  0.0000 &  10.0000 &                 0.0000 & -3.3033 &  22.3267 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.100 &  0.0031 & -0.4051 &  58.0125 &                 0.0286 & -3.9342 &  41.1524 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.150 &  0.0024 & -0.3779 &  56.8500 &                 0.0178 & -3.9251 &  41.3800 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.500 &  0.0000 &  0.0000 &  10.0000 &                 0.0000 & -3.3033 &  31.8357 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      2.500 &  0.0000 &  0.0000 &  10.0000 &                 0.0000 & -3.3033 &  19.5651 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.175 &  0.0020 & -0.3045 &  56.1000 &                 0.0144 & -3.9173 &  41.6017 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.160 &  0.0022 & -0.3336 &  57.2875 &                 0.0159 & -3.9225 &  41.8891 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.200 &  0.0016 & -0.2646 &  50.1500 &                 0.0110 & -3.9038 &  41.6340 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.250 &  0.0014 & -0.2180 &  49.0250 &                 0.0089 & -3.8795 &  41.2279 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      1.000 &  0.0000 &  0.0000 &  10.0000 &                 0.0000 & -3.3033 &  20.0486 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.300 &  0.0011 & -0.1838 &  46.0000 &                 0.0070 & -3.8435 &  41.1339 \\
    128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.190 &  0.0018 & -0.2726 &  53.9125 &                 0.0128 & -3.9096 &  41.9669 \\
\end{longtable}
\normalsize % return text to normal size
\scriptsize
\begin{longtable}{lcccccccccccc}
    \caption{Confusing positive paring on Single-object Dataset.} \label{tab:hardstl10} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endfirsthead

    \multicolumn{7}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endhead

    \midrule
    \multicolumn{8}{r}{{Continued on next page}} \\ 
    \midrule
    \endfoot

    \bottomrule
    \endlastfoot
768 &  0.36 &  0.2000 &  1.600 &           0.0 &       0.00 &  0.2146 & -1.4416 &  65.8125 &                 0.5255 & -3.9088 &  41.8164 \\
768 &  0.36 &  0.3000 &  0.400 &           1.0 &       0.07 &  0.1306 & -0.9935 &  66.5750 &                 0.3819 & -3.7868 &  38.4735 \\
768 &  0.36 &  1.0000 &  0.000 &           1.0 &       0.50 &  0.0000 &  0.0000 &  10.4125 &                 0.0000 & -1.3778 &  32.1306 \\
768 &  0.36 &  0.0000 &  5.000 &           0.0 &       0.00 &  0.2985 & -0.7778 &  14.0625 &                 1.5406 & -3.9183 &  30.7468 \\
768 &  0.36 &  1.0000 &  2.000 &           0.0 &       0.00 &  0.1624 & -1.3117 &  67.5750 &                 0.4095 & -3.8566 &  42.1929 \\
768 &  0.36 &  0.2000 &  0.600 &           1.0 &       0.50 &  0.0705 & -0.9362 &  65.2000 &                 0.2099 & -3.6027 &  42.1262 \\
768 &  0.36 &  0.4000 &  0.200 &           1.0 &       0.07 &  0.1095 & -0.9037 &  65.1750 &                 0.3550 & -3.7344 &  38.4746 \\
768 &  0.36 &  0.3000 &  0.400 &           1.0 &       0.10 &  0.1201 & -1.0540 &  69.1250 &                 0.3904 & -3.8408 &  39.4105 \\
768 &  0.36 &  0.0750 &  1.850 &           0.0 &       0.00 &  0.1735 & -1.1980 &  62.7625 &                 0.6204 & -3.9197 &  41.7840 \\
768 &  0.36 &  0.3000 &  0.400 &           1.0 &       0.50 &  0.0563 & -0.7765 &  61.7375 &                 0.1733 & -3.4558 &  42.3721 \\
768 &  0.36 &  1.0000 &  4.000 &           0.0 &       0.00 &  0.1968 & -1.5841 &  67.6500 &                 0.4608 & -3.8961 &  41.5893 \\
768 &  0.36 &  1.0000 &  2.500 &           0.0 &       0.00 &  0.1670 & -1.2874 &  68.0750 &                 0.4341 & -3.8774 &  41.5906 \\
768 &  0.36 &  0.5000 &  0.000 &           1.0 &       0.50 &  0.0000 &  0.0000 &  15.0875 &                 0.0000 & -1.3778 &  31.3722 \\
768 &  0.36 &  0.4000 &  0.200 &           1.0 &       0.10 &  0.1419 & -1.0988 &  68.4375 &                 0.3771 & -3.8178 &  38.7810 \\
768 &  0.36 &  0.4000 &  0.200 &           1.0 &       0.50 &  0.0208 & -0.6186 &  52.3500 &                 0.0544 & -3.0156 &  42.3895 \\
768 &  0.36 &  1.0000 &  3.000 &           0.0 &       0.00 &  0.1815 & -1.4144 &  68.0875 &                 0.4443 & -3.8836 &  42.0090 \\
768 &  0.36 &  0.0875 &  1.825 &           0.0 &       0.00 &  0.1820 & -1.1776 &  63.8500 &                 0.6104 & -3.9183 &  41.8863 \\
768 &  0.36 &  0.1000 &  0.800 &           1.0 &       0.07 &  0.0917 & -0.7425 &  68.1625 &                 0.3831 & -3.8095 &  38.4013 \\
768 &  0.36 &  0.1000 &  1.800 &           0.0 &       0.00 &  0.1861 & -1.2707 &  64.5625 &                 0.5787 & -3.9171 &  41.9646 \\
768 &  0.36 &  1.0000 &  0.975 &           0.0 &       0.00 &  0.0782 & -0.9483 &  66.2125 &                 0.2579 & -3.7305 &  42.6521 \\
768 &  0.36 &  0.1000 &  0.800 &           1.0 &       0.10 &  0.1733 & -1.2759 &  69.4875 &                 0.3992 & -3.8640 &  39.2659 \\
768 &  0.36 &  1.0000 &  5.000 &           0.0 &       0.00 &  0.1922 & -1.3835 &  67.4000 &                 0.4887 & -3.9016 &  41.4555 \\
768 &  0.36 &  0.1000 &  0.800 &           1.0 &       0.50 &  0.0724 & -0.9193 &  65.8000 &                 0.2286 & -3.6927 &  42.5187 \\
768 &  0.36 &  0.5000 &  1.000 &           0.0 &       0.00 &  0.1641 & -1.3498 &  68.2250 &                 0.3978 & -3.8603 &  43.0619 \\
768 &  0.36 &  0.0000 &  1.000 &           1.0 &       0.07 &  0.1378 & -1.0343 &  68.2750 &                 0.4062 & -3.8299 &  38.1925 \\
768 &  0.36 &  0.7500 &  1.000 &           0.0 &       0.00 &  0.1227 & -1.0734 &  67.6000 &                 0.3743 & -3.8136 &  42.7945 \\
768 &  0.36 &  0.0000 &  1.000 &           1.0 &       0.10 &  0.1166 & -0.9728 &  69.9375 &                 0.4089 & -3.8738 &  39.6168 \\
768 &  0.36 &  1.0000 &  1.000 &           0.0 &       0.00 &  0.0857 & -1.0770 &  66.5375 &                 0.2509 & -3.7419 &  42.8761 \\
768 &  0.36 &  0.0000 &  1.000 &           1.0 &       0.50 &  0.1002 & -1.1443 &  66.0875 &                 0.2827 & -3.7593 &  43.0337 \\
768 &  0.36 &  0.3750 &  1.000 &           0.0 &       0.00 &  0.1424 & -1.1460 &  68.4750 &                 0.4401 & -3.8795 &  42.7709 \\
768 &  0.36 &  0.0000 &  2.000 &           1.0 &       0.50 &  0.1699 & -1.3325 &  67.9500 &                 0.4286 & -3.8622 &  41.8033 \\
768 &  0.36 &  0.5000 &  0.000 &           0.5 &       0.07 &  0.0706 & -0.7353 &  59.9250 &                 0.2562 & -3.4137 &  41.0880 \\
768 &  0.36 &  1.0000 &  0.980 &           0.0 &       0.00 &  0.0922 & -1.0402 &  66.4000 &                 0.2515 & -3.7328 &  42.8374 \\
768 &  0.36 &  0.0000 &  1.000 &           0.0 &       0.00 &  0.2714 & -1.1917 &  15.5500 &                 0.9939 & -3.9380 &  34.2034 \\
768 &  0.36 &  0.0025 &  1.000 &           0.0 &       0.00 &  0.3352 & -1.1877 &  26.6250 &                 1.1869 & -3.9372 &  35.9605 \\
768 &  0.36 &  0.0500 &  1.000 &           0.0 &       0.00 &  0.1844 & -1.2716 &  63.0125 &                 0.6188 & -3.9178 &  41.7930 \\
768 &  0.36 &  0.0125 &  1.000 &           0.0 &       0.00 &  0.2784 & -0.9837 &  42.6625 &                 1.0266 & -3.9313 &  38.4685 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.005 &  0.0041 & -0.1677 &  38.7250 &                 0.0034 & -1.1142 &  36.5334 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.070 &  0.1240 & -0.9588 &  63.2250 &                 0.3662 & -3.7241 &  38.3092 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.080 &  0.1110 & -0.9067 &  65.9875 &                 0.3721 & -3.7818 &  38.5444 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.090 &  0.1145 & -0.9411 &  67.8250 &                 0.3850 & -3.8085 &  39.0487 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.110 &  0.1424 & -1.2344 &  68.1750 &                 0.3789 & -3.8296 &  40.0903 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.125 &  0.1525 & -1.1733 &  67.7875 &                 0.3790 & -3.8146 &  39.9986 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.130 &  0.1311 & -1.0819 &  67.9125 &                 0.3704 & -3.8117 &  40.1771 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.150 &  0.1082 & -1.1351 &  67.3375 &                 0.2917 & -3.7607 &  40.7207 \\
768 &  0.36 &     0.0 &   0.0 &           1.0 &      0.160 &  0.1006 & -1.0637 &  66.8875 &                 0.2730 & -3.7462 &  41.5015 \\
\end{longtable}
\normalsize % return text to normal size
\scriptsize
\begin{longtable}{lcccccccccccc}
    \caption{Confusing positive paring on Multi-object Dataset.} \label{tab:hardcoco} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endfirsthead

    \multicolumn{7}{c}{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
    \toprule
    \multicolumn{6}{c}{Pretraining} & \multicolumn{3}{c}{Instance-level Evaluation} & \multicolumn{3}{c}{Dense-level Evaluation} \\
    \cmidrule(lr){1-6}
    \cmidrule(lr){7-9}
    \cmidrule(lr){10-12}
    Batch &    LR & $L_a$ & $L_u$ & $L_{c}$ & $L_{c}/\tau$  & $L_a$ & $L_u$ &  acc &$L_a$ & $L_u$ &ap \\
    \midrule
    \endhead

    \midrule
    \multicolumn{8}{r}{{Continued on next page}} \\ 
    \midrule
    \endfoot

    \bottomrule
    \endlastfoot
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.300 &  0.1383 & -3.5340 &  36.1875 &                 0.0101 & -3.6290 &  32.3559 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      1.000 &  0.0640 & -2.7377 &  18.5875 &                 0.0000 & -3.3034 &  32.4726 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.130 &  0.2090 & -3.7431 &  54.5000 &                 0.0779 & -3.9079 &  32.0033 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.190 &  0.1730 & -3.6946 &  48.0750 &                 0.0285 & -3.8384 &  31.6413 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.500 &  0.0999 & -3.2697 &  19.3500 &                 0.0000 & -3.3034 &  31.9132 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.100 &  0.2132 & -3.7242 &  41.0250 &                 0.1203 & -3.9243 &  32.4916 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.150 &  0.1926 & -3.7301 &  53.9125 &                 0.0524 & -3.8928 &  31.8794 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.750 &  0.0745 & -2.9549 &  17.0250 &                 0.0000 & -3.3034 &  31.6898 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.250 &  0.1534 & -3.6099 &  44.1625 &                 0.0186 & -3.7549 &  32.1886 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.160 &  0.1821 & -3.7200 &  54.8875 &                 0.0460 & -3.8812 &  31.5017 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.200 &  0.1705 & -3.6796 &  43.8375 &                 0.0262 & -3.8244 &  32.0712 \\
128 &  0.15 &     0.0 &   0.0 &           1.0 &      0.175 &  0.1834 & -3.7125 &  52.0125 &                 0.0373 & -3.8598 &  32.1242 \\
\end{longtable}
